Distributed controller synthesis for deadlock avoidance

We consider the distributed control synthesis problem for systems with locks. The goal is to find local controllers so that the global system does not deadlock. With no restriction this problem is undecidable even for three processes each using a fixed number of locks. We propose two restrictions that make distributed control decidable. The first one is to allow each process to use at most two locks. The problem then becomes $\Sigma_2^P$-complete, and even in PTIME under some additional assumptions. The dining philosophers problem satisfies these assumptions. The second restriction is a nested usage of locks. In this case the synthesis problem is NEXPTIME-complete. The drinking philosophers problem falls in this case.

==> Figures/1-dining-philosopher.tex <==
	\begin{figure}
	\begin{tikzpicture}[xscale=1.4,yscale=1.3,AUT style]
		\node[state,initial, fill=blue!5!white] (0) at (0,0) {};
		\node[state, fill=blue!5!white] (1) at (1.5,0) {};
		\node[state, fill=blue!5!white] (2) at (3,0.4){}; 
		\node[state, fill=blue!5!white] (4) at (6,0) {};
		\node[state, fill=blue!5!white] (5) at (3,-0.4) {};
		\node[state, fill=blue!5!white] (2') at (4.5,0.4) {};
		\node[state, fill=blue!5!white] (5') at (4.5,-0.4){};
		\node[state, fill=blue!5!white] (6) [below of=5] {};
		
		
		\path[->] (0) edge node[above] {$\hungry$} (1);
		\path[->,loop above] (0) edge node[above] {$\think$} (0);
		\path[->, dashed] (1) edge node[above] {$\lft$} (2);
		\path[->, dashed] (1) edge node[below] {$\rgt$} (5);
		\path[->] (2') edge node[above] {$\get{t_{p+1}}$} (4);
		\path[->] (5') edge node[below] {$\get{t_{p}}$} (4);
		\path[->] (2) edge node[above] {$\get{t_{p}}$} (2');
		\path[->] (5) edge node[below] {$\get{t_{p+1}}$} (5');
		
		\path[->, bend left=35] (4) edge node[below]  {$\rel{t_p}$} (6);
		\path[->] (6) edge node[below]  {$\rel{t_{p+1}}$} (0);
		
	\end{tikzpicture}
	\caption{A dining philosopher $p$. Dashed transitions are "controllable".}
	\label{fig:philosophers}
\end{figure} 

==> Figures/10-undecidability-sketch.tex <==
\begin{figure}[h]
	\begin{tikzpicture}[AUT style,
		block/.style = {rectangle, draw, text centered, minimum height=4.2cm, minimum width=7.5cm},
		env/.style = {ellipse, draw, text centered, minimum height=1.5cm, minimum width=2.5cm},
		spec/.style = {rectangle, draw, dashed, fill=yellow!10, text centered, minimum height=1.5cm, minimum width=2.5cm},
		arrow/.style = {->, thick, >=latex'},
		scale=0.7
		]
		
		\node[env, thick] (system) {$P$};
		\node[env, right=4cm of system] (environment) {$\bP$};
		\node[right=2cm of system] (spec) {};
		\node[block, below =2cm of spec, thick] (halting) {};
		\node[above right = -1cm of halting] {$C$};
		
		\node[state, rectangle, initial, left = -1.2cm of halting] (A) {} ;
		
		\node[state, rectangle, anchor = west, above = 0.3cm of A, xshift=3.5cm] (B) {~check $b_1 b_2 \cdots = \bb_1 \bb_2 \cdots$} ;
		\node[draw, anchor = west, below = 0cm of A, xshift= 3.8cm, align=left] (C) {
			choose $i_1 i_2 \cdots$ and\\ 
			check $\a_{i_1} \a_{i_2} \cdots = b_{1} b_{2} \cdots$ and\\ 
			check $\b_{i_1} \b_{i_2} \cdots = \bb_{1} \bb_{2} \cdots$}  ;
		
		
		\path[->, bend left] (A) edge (B.west);
		\path[->, bend right] (A) edge (C.west);
		
		% Arrows connecting elements
		%\draw[arrow] (system) -- (environment) node[midway, above] {Interaction};
		%\draw[arrow] (environment) -- (system);
		\draw[arrow] (system) -- (halting) node[midway, left] {$b_1 b_2 \cdots$};
		%\draw[arrow] (spec) -- (system);
		\draw[arrow]  (environment) -- (halting)  node[midway, right] {$\bb_1 \bb_2 \cdots$};
		
		% Labels
		%\node[below=0.5cm of halting, align=center] {Reduction from\\ Halting Problem};
		
		%	\node at (0,0) (P1) {$P_1$};
		%	\node at (3,0) (P2) {$P_2$};
		%	\node at (1.5, -2) (C) {$C$};
		%	
		%	\draw (0,0) rectangle` (2,1)
	\end{tikzpicture}
	\caption{High-level view of the undecidability proof.} 
	\label{fig:undec-prnciple}
\end{figure} 

==> Figures/11-undecidability-system.tex <==
\begin{figure}
	\begin{tikzpicture}[AUT style]
		\node[initial, state, fill=blue!5!white, minimum size=0.8cm] (A) {$P$};
		\node [left=1cm of A]  (AP) {$\Aa_P$};
		\node[initial, state, fill=blue!5!white, minimum size=0.8cm, right=3cm of A] (B) {$\bP$};
		\node[ right=1cm of A] (B') {};
		\node [right=1cm of B]  (ABP) {$\Aa_{\bP}$};
		\node[state, fill=blue!5!white, initial above, below=3cm of B'] (Cinit)
		{};
		\node [below=1cm of Cinit] (AC) {$\Aa_C$};
		\node[state, fill=blue!5!white, right=of Cinit] (Cind) {};
		\node[state, fill=blue!5!white, left=1.5cm of Cinit] (Clet) {};
		
		
		\node[state, fill=blue!5!white, right=of Cind] (I1) {\small $i$};
		\node[state, fill=blue!5!white, above=of I1] (1) {\small $1$};
		\node[state, fill=blue!5!white, below=of I1] (M) {\small $m$};
		\node[ above=0.2 cm of I1] (1') {\textbf{\vdots}};
		\node[ below=0.1 cm of I1] (M') {\textbf{\vdots}};
		\node[ right=2cm of I1] (I2) {\Large\textbf{$\cdots$}};
		\node[state, fill=blue!5!white,right=1.7cm of I2] (I2') {};
		\node[state, fill=blue!5!white,below right=0.5cm of I2'] (I2'') {};
		\node[left=2cm of I2''] (I3) {\Large\textbf{$\cdots$}};
		\node[left=0cm of I3] (I4) {};
		\node[state, fill=blue!5!white, left=1.7cm of I4] (I5) {};
		
		\node[state, fill=blue!5!white, below=of Clet] (L1) {};
		\node[state, fill=blue!5!white, above=of Clet] (L2) {};
		
		\path[->, thick, bend left, dashed] (Clet) edge node[left] {\small$\run_C(P, 0)$} (L2);
		\path[->, thick, bend left, dashed] (Clet) edge node[right] {\small$\run_C(P, 1)$} (L1);
		\path[->, thick, bend left] (L2) edge node[right] {\small$\run_C(\bP, 0)$} (Clet);
		\path[->, thick, bend left] (L1) edge node[left] {\small$\run_C(\bP, 1)$} (Clet);
		
		\path[->, thick, loop above, dashed] (A) edge node[above] {\small $\run_{P}(0)$} (A);
		\path[->, thick, loop above, dashed] (B) edge node[above] {\small$\run_{\bP}(0)$} (B);
		\path[->, thick, loop below, dashed] (A) edge node[below] {\small$\run_{P}(1)$} (A);
		\path[->, thick, loop below, dashed] (B) edge node[below] {\small$\run_{\bP}(1)$} (B);
		
		\path[->, thick] (Cinit) edge (Clet);
		\path[->, thick] (Cinit) edge (Cind);
		\path[->, thick, dashed] (Cind) edge (I1);
		\path[->, thick, dashed, bend left=15] (Cind) edge (1);
		\path[->, thick, dashed, bend right=15] (Cind) edge (M);
		\path[->, thick] (I1) edge node[above] {\scriptsize $\run_C(P,\a_i[0])$} (I2);
		\path[->, thick] (I2) edge node[above] {\scriptsize $\run_C(P,\a_i[k_i])$} (I2');
		\path[->, thick, bend left] (I2') edge node[above] {} (I2'');
		\path[->, thick] (I2'') edge node[above] {\scriptsize$\run_C(\bP,\b_i[0])$} (I3);
		\path[->, thick] (I4) edge node[above] {\scriptsize $\run_C(\bP,\b_i[k'_i])$} (I5);
		\path[->, thick, bend left=10] (I5) edge node[above] {} (Cind);
		
		
	\end{tikzpicture}
	\caption{The system used for the undecidability proof. The letters
		$\a_i[0], \ldots, \a_i[k_i]$ and $\b_i[0], \ldots, \b_i[k'_i]$ are
		defined so that $\a_i[0] \cdots \a_i[k_i] = \a_i$ and $\b_i[0]
		\cdots \b_i[k'_i] = \b_i$. Dashed transitions are controlable.}
\end{figure}

==> Figures/2-flexible-dining-philosopher.tex <==
	\begin{figure}
	\begin{tikzpicture}[xscale=1.4,yscale=1.4,AUT style]
		\node[state, fill=blue!5!white,initial] (0) at (0,0) {};
		\node[state, fill=blue!5!white] (1) at (1.5,0) {};
		\node[state, fill=blue!5!white] (2) at (3,0.4){};
		\node[state, fill=blue!5!white] (2') at (3,-0.4) {};
		\node[state, fill=blue!5!white] (3) at (4.5,0.4) {}; 
		\node[state, fill=blue!5!white] (3') at (4.5,-0.4){};
		\node[state, fill=blue!5!white] (4) at (6,0) {};
		\node[state, fill=blue!5!white] (5) [below of= 2', yshift= -6mm, xshift=1.2cm] {};
		
		\path[->] (0) edge node[above] {$\hungry$} (1);
		\path[->,loop above] (0) edge node[above] {$\think$} (0);
		\path[->, dashed] (1) edge node[above] {$\lft$} (2);
		\path[->, dashed] (1) edge node[below] {$\rgt$} (2');
		\path[->] (2') edge node[above] {$\get{t_{p+1}}$} (3');
		\path[->] (3') edge node[below] {$\get{t_{p}}$} (4);
		\path[->] (2) edge node[above] {$\get{t_{p}}$} (3);
		\path[->] (3) edge node[above] {$\get{t_{p+1}}$} (4);
		
		\path[->, bend right=70] (2) edge node[above] {$\rel{t_p}$} (1);
		\path[->, bend left=70] (2') edge node[below] {$\rel{t_{p+1}}$} (1);
		\path[->, bend left=35] (4) edge node[right, xshift=5] {$\rel{t_p}$} (5);
		\path[->, bend left=20] (5) edge node[below] {$\rel{t_{p+1}}$} (0);
	\end{tikzpicture}
	\caption{A flexible philosopher $p$. She can release a fork if the other fork is not available.}
	\label{fig:flexible-philosophers}
\end{figure} 

==> Figures/3-Theorem-5.tex <==
		\begin{figure}
	\begin{tikzpicture}[xscale=2,yscale=1.3,AUT style]
		%p_i
		\node[state,initial, fill=blue!5!white] (0) at (0,0) {};
		\node[state, fill=blue!5!white] (01) at (0.7,0) {};
		\node[state, fill=blue!5!white] (02) at (1.4,0) {};
		\node[state, fill=blue!5!white] (1) at (2.1,0.35) {};
		\node[state, fill=blue!5!white] (2) at (2.1,-0.35) {};
		\node[state, fill=blue!5!white] (3) at (3,0) {};
		\node (xi) at (2.1,1.2) {\large $p_i$};
		
		\path[->,dashed] (02) edge (1);
		\path[->,dashed] (02) edge (2);
		\path[->] (0) edge node[above] {$\get{x_i}$} (01);
		\path[->] (01) edge node[above] {$\get{\bar{x_i}}$} (02);
		\path[->] (1) edge node[above] {$\rel{x_i}$} (3);
		\path[->] (2) edge node[below] {$\rel{\bar{x_i}}$} (3);
		
		%q_j
		\node[state,initial, fill=blue!5!white] (0) at (3.8,0) {};
		\node[state, fill=blue!5!white] (1) at (4.4,0.35) {};
		\node[state, fill=blue!5!white] (2) at (4.4,-0.35) {};
		\node[state, fill=blue!5!white] (3) at (5.3,0) {};
		\node (yj) at (4.8,1.2) {\large$q_j$};
		
		\path[->] (0) edge (1);
		\path[->] (0) edge (2);
		\path[->] (1) edge node[above] {$\get{y_j}$} (3);
		\path[->] (2) edge node[below] {$\get{\bar{y_j}}$} (3);
		
		%pak
		\node[state,initial, fill=blue!5!white] (0) at (3,-2.2) {};
		\node[state, fill=blue!5!white] (1) at (4,-2.2) {};
		\node (pak) at (4.6,-1.2) {$p(\a_k)$};
		
		\path[->] (0) edge node[above] {$\get{t_k}$} (1);
		\path[->, loop above] (1) edge (1);
		
		%pakl
		\node[state,initial, fill=blue!5!white] (0) at (0,-2.2) {};
		\node[state, fill=blue!5!white] (1) at (0.8,-2.2) {};
		\node[state, fill=blue!5!white] (3) at (1.6,-2.2) {};
		\node (pakl) at (1.8,-1.2) {\large$p(\a_k,\ell)$};
		
		\path[->] (0) edge node[above] {$\get{t_k}$} (1);
		\path[->] (1) edge node[above] {$\get{\ell}$} (3);
		\path[->, loop above] (3) edge (3);
	\end{tikzpicture}
	\caption{Processes used in Theorem~\ref{thm:2LSSSigma}. 
		Transitions of the system are dashed. All unlabeled
		transitions carry $\nop$
		as operation. Processes $p_i$ and $q_j$ handle
		existentially and universally
		quantified variables, resp.; process $p(\a_k,\ell)$ handles
		literal $\ell$ in clause $\a_k$, and process $p(\a_k)$
		handles clause $\a_k$.}
	\label{fig:S2hardness}
\end{figure} 

==> Figures/4-algo-2.tex <==
	 	\begin{figure}
	\begin{tikzpicture}
		\tikzset{enclosed/.style={draw, circle, inner sep=0pt, minimum size=.15cm, fill=black}}
		
		\node[enclosed, label={left, yshift=.2cm: $t_1$}] (1) at (0.5,0) {};
		\node[enclosed, label={above, xshift=.2cm: $t_2$}] (2) at (2.5,1) {};
		\node[enclosed, label={above: $t_3$}] (3) at (0.5,2.2) {};
		\node[enclosed, label={below: $t_4$}] (4) at (4,1) {};
		\node[enclosed, label={below: $t_5$}] (5) at (6,0) {};
		\node[enclosed, label={left, yshift=.2cm: $t_6$}] (6) at (6,2.2) {};
		\node[enclosed, label={above: $t_7$}] (7) at (2.2,-1) {};
		\node[enclosed, label={above: $t_8$}] (8) at (4.4,-1) {};
		
		
		\node[draw,text width=6cm] at (10,1) {This graph does not have
			a "full deadlock scheme@@H" (all processes are
			"solid", "weak edges" are displayed in red). However a first
			execution of \cref{alg:trim} has no effect as all edges are double.};
		
		\path[->, -stealth, thick, bend right=20] (1) edge node[above] {$p_1$} (2);
		\path[->, -stealth, thick, bend right=20] (2) edge (1);
		\path[->, -stealth, thick, bend right=20, color = red] (2) edge node[below] {\color{black}$p_2$} (3);
		\path[->, -stealth, thick, bend right=20] (3) edge (2);
		\path[->, -stealth, thick, bend right=20] (3) edge node[right] {$p_3$} (1);
		\path[->, -stealth, thick, bend right=20] (1) edge (3);
		
		\path[->, -stealth, thick, bend right=20] (4) edge node[above] {$p_4$} (5);
		\path[->, -stealth, thick, bend right=20] (5) edge (4);
		\path[->, -stealth, thick, bend right=20, color = red] (5) edge node[left, xshift=1mm] {\color{black}$p_5$} (6);
		\path[->, -stealth, thick, bend right=20] (6) edge (5);
		\path[->, -stealth, thick, bend right=20] (6) edge node[below] {$p_6$} (4);
		\path[->, -stealth, thick, bend right=20] (4) edge (6);
		
		\path[->, -stealth, thick, bend right=20] (1) edge node[above] {$p_7$} (7);
		\path[->, -stealth, thick, bend right=20] (7) edge (1);
		\path[->, -stealth, thick, bend right=20] (7) edge node[above] {$p_8$} (8);
		\path[->, -stealth, thick, bend right=20] (8) edge (7);
		\path[->, -stealth, thick, bend right=20] (8) edge node[above] {$p_9$} (5);
		\path[->, -stealth, thick, bend right=20] (5) edge (8);
		
		\node[enclosed, label={left, yshift=.2cm: $t_1$}] (1) at (0.5,-4) {};
		\node[enclosed, label={above, xshift=.2cm: $t_2$}] (2) at (2.5,-3) {};
		\node[enclosed, label={above: $t_3$}] (3) at (0.5,-1.8) {};
		\node[enclosed, label={below: $t_4$}] (4) at (4,-3) {};
		\node[enclosed, label={below: $t_5$}] (5) at (6,-4) {};
		\node[enclosed, label={left, yshift=.2cm: $t_6$}] (6) at (6,-1.8) {};
		\node[enclosed, label={above: $t_7$}] (7) at (2.2,-5) {};
		\node[enclosed, label={above: $t_8$}] (8) at (4.4,-5) {};
		
		\node[draw,text width=6cm] at (10,-3) {We apply \cref{alg:solid-cycles}, which finds "solid cycles", erases all other edges going out of those cycles, and makes sure that those cycles are "weak@@cycle".};
		
		\path[->, -stealth, thick, bend right=20] (1) edge node[above] {$p_1$} (2);
		\path[->, -stealth, thick, bend right=20, color = red] (2) edge node[below] {\color{black}$p_2$} (3);
		\path[->, -stealth, thick, bend right=20] (3) edge node[right] {$p_3$} (1);
		\path[->, -stealth, bend right=20, opacity=.4] (2) edge (1);
		\path[->, -stealth, bend right=20, opacity=.4] (3) edge (2);
		\path[->, -stealth, bend right=20, opacity=.4] (1) edge (3);
		
		\path[->, -stealth, thick, bend right=20] (4) edge node[above] {$p_4$} (5);
		\path[->, -stealth, thick, bend right=20, color = red] (5) edge node[left, xshift=1mm] {\color{black}$p_5$} (6);
		\path[->, -stealth, thick, bend right=20] (6) edge node[below] {$p_6$} (4);
		\path[->, -stealth, bend right=20, opacity=.4] (5) edge (4);
		\path[->, -stealth, bend right=20, opacity=.4] (6) edge (5);
		\path[->, -stealth, bend right=20, opacity=.4] (4) edge (6);
		
		\path[->, -stealth, thick, bend right=20] (7) edge node[below] {$p_7$} (1);
		\path[->, -stealth, thick, bend right=20] (7) edge node[above] {$p_8$} (8);
		\path[->, -stealth, thick, bend right=20] (8) edge (7);
		\path[->, -stealth, thick, bend right=20] (8) edge node[above] {$p_9$} (5);
		
		\node[draw,text width=6cm] at (10,-7) {We now apply
			\cref{alg:trim} again. It detects that  $t_8 \edge{p_9} t_5$
			is a "solo solid edge" and it erases the other outgoing edge
			$t_8 \edge{p_8} t_7$. It then concludes that there is no
			"full deadlock scheme@@H" as $t_7$ has two outgoing  "solo solid edges".};		
		
		\node[enclosed, label={left, yshift=.2cm: $t_1$}] (1) at (0.5,-8) {};
		\node[enclosed, label={above, xshift=.2cm: $t_2$}] (2) at (2.5,-7) {};
		\node[enclosed, label={above: $t_3$}] (3) at (0.5,-5.8) {};
		\node[enclosed, label={below: $t_4$}] (4) at (4,-7) {};
		\node[enclosed, label={below: $t_5$}] (5) at (6,-8) {};
		\node[enclosed, label={left, yshift=.2cm: $t_6$}] (6) at (6,-5.8) {};
		\node[enclosed, label={above: $t_7$}] (7) at (2.2,-9) {};
		\node[enclosed, label={above: $t_8$}] (8) at (4.4,-9) {};
		\node (9) at (3,-8.5) {\color{orange} !};
		
		\path[->, -stealth, thick, bend right=20] (1) edge node[above] {$p_1$} (2);
		\path[->, -stealth, thick, bend right=20, color = red] (2) edge node[below] {\color{black}$p_2$} (3);
		\path[->, -stealth, thick, bend right=20] (3) edge node[right] {$p_3$} (1);
		\path[->, -stealth, bend right=20, opacity=.4] (2) edge (1);
		\path[->, -stealth, bend right=20, opacity=.4] (3) edge (2);
		\path[->, -stealth,  bend right=20, opacity=.4] (1) edge (3);
		
		\path[->, -stealth, thick, bend right=20] (4) edge node[above] {$p_4$} (5);
		\path[->, -stealth, thick, bend right=20, color = red] (5) edge node[left, xshift=1mm] {\color{black}$p_5$} (6);
		\path[->, -stealth, thick, bend right=20] (6) edge node[below] {$p_6$} (4);
		\path[->, -stealth, bend right=20, opacity=.4] (5) edge (4);
		\path[->, -stealth, bend right=20, opacity=.4] (6) edge (5);
		\path[->, -stealth, bend right=20, opacity=.4] (4) edge (6);
		
		\path[->, -stealth, thick, bend right=20] (7) edge node[below] {$p_7$} (1);
		\path[->, -stealth, thick, bend right=20] (7) edge node[above] {$p_8$} (8);
		\path[->, -stealth, thick, bend right=20] (8) edge node[above] {$p_9$} (5);
		
		\draw[thick, orange] (2.2,-9) circle (0.6);
	\end{tikzpicture}
	\caption{An example of application of \cref{alg:solid-cycles}.}
	\label{fig:alg1and2}
\end{figure}

==> Figures/5-algo-3.tex <==

\begin{figure}
\begin{tikzpicture}[scale=0.85]
\tikzset{enclosed/.style={draw, circle, inner sep=0pt, minimum size=.15cm, fill=black}}


\node (A) at (9,3) {};
\node (B) at (8,3) {};
\node (C) at (11,4) {};
\node (D) at (11,0) {};

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{pgfonlayer}{background}
\draw[color=white, fill=blue!5!white] (C) .. controls (A) and (B) .. (D);
\draw[dashed, thick] (C) .. controls (A) and (B) .. (D);
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\node[enclosed, label={left, yshift=.2cm: $t_1$}] (1) at (1,2.2) {};
\node[enclosed, label={above, xshift=.2cm: $t_2$}] (2) at (3,2) {};
\node[enclosed, label={above: $t_3$}] (3) at (5,1) {};
\node[enclosed, label={right: $t_4$}] (4) at (6,-1) {};
\node[enclosed, label={above: $t_5$}] (5) at (7,2) {};
\node[enclosed, label={left: $t_6$}] (6) at (2.5,0) {};
\node[enclosed, label={right: $t_7$}] (7) at (10,2) {};
\node (Z) at (10,3) {\Large$Z$};


\path[->, -stealth, thick, bend right=30] (1) edge node[above=.05cm] {$p_1$} (2);
\path[->, -stealth, thick, bend right=30] (2) edge (1);
\path[->, -stealth, thick, bend right=30] (3) edge node[above=.1cm] {$p_4$} (5);
\path[->, -stealth, thick, bend right=30] (5) edge (3);
\path[->, -stealth, thick, bend right=30] (2) edge node[above=.1cm] {$p_2$} (3);
\path[->, -stealth, thick, bend right=30] (3) edge (2);
\path[->, -stealth, thick, bend right=30] (4) edge node[left=.05cm] {$p_3$} (3);
\path[->, -stealth, thick, bend right=30] (3) edge (4);
\path[->, -stealth, thick, bend right=30] (6) edge node[left=0cm] {$p_5$} (2);
\path[->, -stealth, thick, bend right=30] (2) edge (6);
\path[->, -stealth, thick, bend right=30, dotted] (5) edge (7);
\end{pgfonlayer}


\node (A) at (0,-2) {};
\node (B) at (-1,-2) {};
\node (C) at (1, -1) {};
\node (D) at (2,-6) {};

\begin{pgfonlayer}{background}
% 	\draw[color=white, fill=blue!5!white]  (C) .. controls (A) and (B) .. (D);
% 	\draw[color=white, fill=blue!5!white]  (11,-1) -- (11,-6) -- (D) -- (C) -- (11,-1);
% 	\draw[color=white, fill=blue!5!white]  (D) -- (C) -- (11,-1) -- (11,-6) -- (D);
\draw[dashed, thick , fill=blue!5!white] (11,-2.5) .. controls (9,-2) and (3,-1.5) ..  (1, -2) .. controls (-1,-2.5) and (-2,-5.5) .. (2,-6) .. controls (6,-6.5) and (9,-7.5) .. (11,-7);
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\node[enclosed, label={left, yshift=.2cm: $t_1$}] (1) at (1,-3.3) {};, opacity=.4
\node[enclosed, label={above, xshift=.2cm: $t_2$}] (2) at (3,-3.5) {};
\node[enclosed, label={above: $t_3$}] (3) at (5,-4.5) {};
\node[enclosed, label={right: $t_4$}] (4) at (6,-6.5) {};
\node[enclosed, label={above: $t_5$}] (5) at (7,-3.5) {};
\node[enclosed, label={left: $t_6$}] (6) at (2.5,-5.5) {};
\node[enclosed, label={right: $t_7$}] (7) at (10,-3.5) {};
\node (Z) at (3,-2.3) {\Large$Z$};

\path[->, -stealth, thick, bend right=30] (1) edge node[above=.05cm] {$p_1$} (2);
\path[->, -stealth, bend right=30, opacity=.4] (2) edge (1);
\path[->, -stealth, thick, bend right=30] (3) edge node[above=.1cm] {$p_4$} (5);
\path[->, -stealth, bend right=30, opacity=.4] (5) edge (3);
\path[->, -stealth, thick, bend right=30] (2) edge node[above=.1cm] {$p_2$} (3);
\path[->, -stealth, bend right=30, opacity=.4] (3) edge (2);
\path[->, -stealth, thick, bend right=30] (4) edge node[left=.05cm] {$p_3$} (3);
\path[->, -stealth, bend right=30, opacity=.4] (3) edge (4);
\path[->, -stealth, thick, bend right=30] (6) edge node[left=0cm] {$p_5$} (2);
\path[->, -stealth, bend right=30, opacity=.4] (2) edge (6);
\path[->, -stealth, thick, bend right=30, dotted] (5) edge (7);
% 	\draw[dashed, thick] (C) .. controls (A) and (B) .. (D);
\end{pgfonlayer}
\end{tikzpicture}
\caption{Illustration of \cref{alg:reach}. A deadlock in $Z$ can be extended to all these processes by orienting all edges/processes towards $Z$ (black arrows in the bottom part).}
\label{fig:alg3}
\end{figure}


==> Figures/6-semi-deadlock.tex <==
\begin{figure}
	\begin{tikzpicture}
		
		\tikzset{enclosed/.style={draw, circle, inner sep=2pt, minimum size=.5cm, fill=black}}
		
		\node[enclosed, state,fill=black,minimum size = .5mm] at (5,1.3) (L) {};
		\node[enclosed,state,fill=black,minimum size = .5mm] at (4,-2) (H) {};
		\node[enclosed,state,fill=black,minimum size = .5mm] at (6,-2) (I) {};
		\node[enclosed,state,fill=black,minimum size = .5mm] at (4,0) (J) {};
		\node[enclosed,state,fill=black,minimum size = .5mm] at (6,0) (K) {};
		
		\node[enclosed,state,fill=black,minimum size = .5mm] at (8,-2) (D) {};
		\node[enclosed,state,fill=black,minimum size = .5mm] at (10,-2) (E) {};
		\node[enclosed,state,fill=black,minimum size = .5mm] at (8,0) (F) {};
		\node[enclosed,state,fill=black,minimum size = .5mm] at (10,0) (G) {};
		
		\path[->, thick, >= angle 60, bend left =20] (D) edge node[below] {$p_3$} (E);
		\path[->, thick, >= angle 60, bend left =20] (E) edge (D);
		\path[->, thick, >= angle 60, bend left =20] (F) edge node[below] {$p_1$} (G);
		\path[->, thick, >= angle 60, bend left =20] (G) edge (F);
		\path[->, thick, >= angle 60, bend left =20] (D) edge node[right=-3pt] {$p_4$} (F);
		\path[->, thick, >= angle 60, bend left =20] (F) edge (D);
		\path[->, >= angle 60, bend left =20, color=blue] (E) edge node[right=-2pt] {\color{black}$p_2$} (G);
		\path[->, >= angle 60, bend left =20, color=blue] (G) edge (E);
		
		\path[->, thick, >= angle 60, bend left =20] (H) edge node[below] {$p_3$} (I);
		\path[->, thick, >= angle 60, bend left =20] (I) edge (H);
		\path[->, thick, >= angle 60, bend right =20] (J) edge node[above] {$p_1$} (K);
		\path[->, thick, >= angle 60, bend right =20] (K) edge node[below left=-2pt] {$p_6$} (L);
		\path[->, thick, >= angle 60, bend right =20] (L) edge node[below right=-2pt] {$p_5$} (J);
		\path[->, >= angle 60, bend left =20] (H) edge node[right=-3pt] {$p_4$} (J);
		\path[->, >= angle 60, bend left =20] (I) edge node[right=-2pt] {$p_2$} (K);
	\end{tikzpicture}
	\caption{"Semi-deadlock SCCs": the blue double edge is not in $\Gu$, but every strategy of the system will induce one of those two edges.}
	\label{fig:semideadlock}
\end{figure}


==> Figures/7-nested-run.tex <==
	\begin{figure}[ht]
	\begin{tikzpicture}[AUT style]
		\node[state, minimum size=10pt, fill=blue!5!white] (A) {};
		\node[state, right=of A, minimum size=10pt, fill=blue!5!white] (B) {};
		\node[state, right=of B, minimum size=10pt, fill=blue!5!white] (C) {};
		\node[state, right=of C, minimum size=10pt, fill=blue!5!white] (D) {};
		\node[state, right=of D, minimum size=10pt, fill=blue!5!white] (E) {};
		\node[state, right=of E, minimum size=10pt, fill=blue!5!white] (F) {};
		\node[state, right=of F, minimum size=10pt, fill=blue!5!white] (I) {};
		\node[state, right=of I, minimum size=10pt, fill=blue!5!white] (J) {};
		\node[state, right=of J, minimum size=10pt, fill=blue!5!white] (G) {};
		\node[state, right=of G, minimum size=10pt, fill=blue!5!white] (H) {};
		\node[state, above right=of H, minimum size=10pt, fill=blue!5!white] (X) {};
		\node[state, below right=of H, minimum size=10pt, fill=blue!5!white] (Y) {};
		
		\path[->, thick] (A) edge node[above] {$\get{t_1}$} (B);
		\path[->, thick] (B) edge node[above] {$\rel{t_1}$} (C);
		\path[->, thick] (C) edge node[above] {$\get{t_2}$} node[below] {\color{blue} $\blackdiamond$} (D);
		\path[->, thick] (D) edge node[above]  {$\get{t_1}$} node[below] {\color{blue} $\blackdiamond$} (E);
		\path[->, thick] (E) edge node[above] {$\get{t_3}$} (F);
		\path[->, thick] (J) edge node[above] {$\rel{t_3}$} (G);
		\path[->, thick] (G) edge node[above] {$\get{t_4}$} node[below] {\color{blue} $\blackdiamond$}   (H);
		\path[->, thick] (F) edge node[above] {$\get{t_5}$} (I);
		\path[->, thick] (I) edge node[above] {$\rel{t_5}$} (J);
		\path[->, dotted] (H) edge node[above left] {$\get{t_3}$} (X);
		\path[->, dotted] (H) edge node[below left] {$\get{t_5}$} (Y);
		
		\path[draw,very thick] (0,-3) -- node[above] {$t_1$} (2,-3) -- (2,-2.5) -- node[above] {} (4,-2.5) -- (4,-2) -- node[above] {$t_3,t_5$} (6,-2) -- (6,-1.5) -- (8,-1.5);
		
		\path[draw, dashed] (2,-2.5) -- (2,-3.5);
		\path[draw, dashed] (4,-2) -- (4,-3.5);
		\path[draw, dashed] (6,-1.5) -- (6,-3.5);
		
		\node (1) at (2,-4) {$t_2$};
		\node (2) at (4,-4) {$t_1$};
		\node (3) at (6,-4) {$t_4$};
	\end{tikzpicture}
	\caption{Example of a "nested-locking" local run. The dotted arrows are the available transitions at the end of the run.
		Blue diamonds mark transitions taking a lock
		that is not released later in the run.
		The lower part shows the "stair pattern" of this run (without the $\Blocks$ part). Steps represents the points at which a lock is taken and not released later. On each step we write the set of locks used in the corresponding section of the run.}
	\label{fig:stair}
\end{figure}

==> Figures/8-p-thm-10.tex <==
	\begin{figure}[ht]
	\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]
		\node[state,initial, fill=blue!5!white] (0) at (0,0) {};
		\node[state, fill=blue!5!white] (1) at (1.5,0) {};
		\node[state, fill=blue!5!white] (2) at (3,0) {};
		\node[state, fill=blue!5!white] (3) at (4.5,0) {};
		\node[state, fill=blue!5!white] (4) at (6,0) {};
		\node[state, fill=blue!5!white] (5) at (7.5,0.5) {$d_1$};
		\node[state, fill=blue!5!white] (5') at (7.5,-0.5) {$d_m$};
		\node (6) at (3.75,0) {\huge $\cdots$};
		\node (7) at (7.5,0.1) {\huge $\vdots$};
		
		
		\path[->] (0) edge node[below] {$\get{\ell}$} (1);
		\path[->, bend left] (1) edge node[above] {$\get{0^x_1}$} (2);
		\path[->, bend right] (1) edge node[below] {$\get{1^x_1}$} (2);
		\path[->, bend left] (3) edge node[above] {$\get{0^y_n}$} (4);
		\path[->, bend right] (3) edge node[below] {$\get{1^y_n}$} (4);
		\path[->, bend left, dashed] (4) edge node[above] {$\get{t_{d_1}}$} (5);
		\path[->, bend right, dashed] (4) edge node[below] {$\get{t_{d_m}}$} (5');
	\end{tikzpicture}
	\caption{Transition system for process $p$ for the proof of
		Theorem~\ref{thm:nested} (with $D = \set{d_1, \ldots,
			d_m}$). Dashed arrows
		are controlled by the system.}
	\label{fig:proc-p}
\end{figure} 

==> Figures/9-q-thm-10.tex <==
	\begin{figure}[ht]
	\begin{tikzpicture}[xscale=1.3,yscale=1,AUT style]
		
		%first line
		\node[state,initial, fill=blue!5!white] (0) at (-0.3,0.5) {};
		\node[state, fill=blue!5!white] (1) at (1.5,0.5) {};
		\node[state, fill=blue!5!white] (2) at (3,0.5) {};
		\node[state, fill=blue!5!white] (3) at (4.3,0.5) {};
		\node[state, fill=blue!5!white] (4) at (5.8,0.5) {};
		\node[state, fill=blue!5!white] (5) at (7.1,1.5) {$1$};
		\node[state, fill=blue!5!white] (k) at (7.1,0.5) {$k$};
		\node[state, fill=blue!5!white] (5') at (7.1,-0.5) {$n$};
		\node (6) at (3.65,0.5) {\large $\cdots$};
		\node (7) at (7.1,1.1) {\large $\vdots$};
		\node (7) at (7.1,0.1) {\large $\vdots$};
		\node (eq) at (1.3,1.4) {};
		\node (hor) at (-0.3,1.5) {};
		\node (bdir) at (-0.3,-0.6) {};
		\node (c3) at (1.5,1.4) {\large $\cdots$};
		\node (c4) at (-0.3,1.8) {\large $\vdots$};
		\node (c5) at (-0.3,-0.7) {\large $\vdots$};
		
		\path[->, bend left] (0) edge node[above, yshift=.2cm] {$hor.$} (eq);
		\path[->] (0) edge node[left] {$eq.$} (hor);
		\path[->] (0) edge node[left] {$b_{\lft}$} (bdir);
		
		\path[->] (0) edge node[below] {$\ver$} (1);
		\path[->, bend left] (1) edge node[above] {$\get{}\set{0^x_1, \bar{0^x_1}}$} (2);
		\path[->, bend right] (1) edge node[below] {$\get{}\set{1^x_1, \bar{1^x_1}}$} (2);
		\path[->, bend left] (3) edge node[above] {$\get{}\set{0^x_n, \bar{0^x_n}}$} (4);
		\path[->, bend right] (3) edge node[below] {$\get{}\set{1^x_n, \bar{1^x_n}}$} (4);
		\path[->, bend left] (4) edge (5);
		\path[->] (4) edge node[below] {} (k);
		\path[->, bend right] (4) edge (5');
		
		
		%second line
		\node[state, fill=blue!5!white] (1y) at (7.4,-2) {};
		\node[state, fill=blue!5!white] (2y) at (5.2,-2) {};
		\node[state, fill=blue!5!white] (4y) at (3.8,-2) {};
		\node[state, fill=blue!5!white] (5y) at (1.7,-2) {};
		\node[state, fill=blue!5!white] (6y) at (0.2,-2) {};
		\node[state, fill=blue!5!white] (7y) at (-0.85,-2) {};
		\node[state, fill=blue!5!white] (8y) at (-2.3,-2) {};
		\node (c1) at (4.5,-2) {\large $\cdots$};
		\node (c2) at (-0.3,-2) {\large $\cdots$};
		
		
		\path[->, bend left=30] (k) edge (1y);	
		\path[->] (1y) edge node[above] {$\get{}\set{1^y_1, \bar{0^y_1}}$} (2y);
		%		\path[->] (3y) edge node[above] {$\get{}\set{1^y_{k-1}, \bar{0^y_{k-1}}}$} (4y);
		\path[->] (4y) edge node[above] {$\get{}\set{0^y_k, \bar{1^y_k}}$} (5y);
		\path[->, bend right] (5y) edge node[above] {$\get{}\set{0^y_{k+1}, \bar{0^y_{k+1}}}$} (6y);
		\path[->,bend left] (5y) edge node[below] {$\get{}\set{1^y_{k+1}, \bar{1^y_{k+1}}}$} (6y);
		\path[->, bend right] (7y) edge node[above] {$\get{}\set{0^y_{n}, \bar{0^y_{n}}}$} (8y);
		\path[->,bend left] (7y) edge node[below] {$\get{}\set{1^y_{n}, \bar{1^y_{n}}}$} (8y);
		
		
		%third line
		\node[state, fill=blue!5!white] (l1) at (-2.3, -4) {};
		\node[state, fill=blue!5!white] (l1') at (-0.7, -4) {};
		\node[state, fill=blue!5!white] (l2) at (0.9, -4) {};
		\node[state, fill=blue!5!white] (dom) at (2.5, -4) {$\domi$};
		\node[state, fill=blue!5!white] (dd) at (4, -4) {$d, \bar{d}$};
		\node[state, fill=blue!5!white] (win) at (6.5, -4) {$win$};
		\node (d1) at (4,-3.2) {};
		\node (dm) at (4,-4.8) {};
		
		\path[->, dashed] (dom) edge (dm);
		\path[->, dashed] (dom) edge (d1);
		\path[->, dashed] (dom) edge (dd);
		\path[->] (dd) edge node[above] {\small $\get{}$ $(D\setminus\set{d,\bar{d}})$} (win);
		\path[->,loop right] (win) edge (win);
		
		\path[->, bend right] (8y) edge node[left] {$\get{\ell}$} (l1);
		\path[->] (l1) edge node[above] {$\get{\bar{\ell}}$} (l1');
		\path[->] (l1') edge node[above] {$\rel{\bar{\ell}}$} (l2);
		\path[->] (l2) edge node[above] {$\rel{\ell}$} (dom);
		
		
		
		
		
	\end{tikzpicture}
	\caption{Transition system for process $q$ in the proof of
		Theorem~\ref{thm:nested}. Dashed arrows are controllable, every
		state before $\domi$ has a self-loop (not drawn) and $\get{}$ $S$
		means a sequence of forced transitions with the operations
		$\get{t}$ for each $t \in S$ (in some order). For
		simplicity only the $\ver$ case is shown.}
	\label{fig:proc-q}
\end{figure} 
